Passivity-based economic ports for optimal operation of networked DC microgrids

In this paper, we introduce the novel concept of economic ports, allowing modular and distributed optimal operation of networked microgrids. Firstly, we design a novel price-based controller for optimal operation of a single microgrid and show asymptotic stability. Secondly, we define novel physical and economic interconnection ports for the microgrid and study the dissipativity properties of these ports. Lastly, we propose an interconnection scheme for microgrids via the economic ports. This interconnection scheme requires only an exchange of the local prices and allows a globally economic optimal operation of networked microgrids at steady state, while guaranteeing asymptotic stability of the networked microgrids via the passivity properties of economic ports. The methods are demonstrated through various academic examples.

==> img/academic/microgrids_with_dda.tex <==
\begin{tikzpicture}
		%microgrid 1
        \node[draw, circle, gfr] (n4) at (0,0) {\textcolor{gfr}{4}};
        \node[draw, circle, gfl] (n3) at (0,-1.25) {\textcolor{gfl}{3}};
        \node[draw, circle, gfl] (n2) at (1.25,-1.25) {\textcolor{gfl}{2}};
        \node[draw, circle, gfl] (n1) at (1.25,0) {\textcolor{gfl}{1}};
        \node[draw, circle] (n7) at (0,-2.5) {7};
        \node[draw, circle] (n8) at (1.25,-2.5) {8};
        \node[draw, circle] (n5) at (2.5,0) {5};
        \node[draw, circle] (n6) at (2.5,-1.25) {6};

		%microgrid 2
		\node[draw, circle, gfl] (n21) at (4,0) {\textcolor{gfl}{1}};
        \node[draw, circle] (n22) at (4,-1.25) {2};
		\node[draw, circle, gfr] (n23) at (5.25,-0.625) {\textcolor{gfr}{3}};
        \node[draw, circle, gfl] (n24) at (6.5,-0.625) {\textcolor{gfl}{4}};

		%lines microgrid 1
        \draw[] (n1) -- (n4);
        \draw[] (n1) -- (n2);
        \draw[] (n1) -- (n5);
        \draw[] (n2) -- (n4);
        \draw[] (n2) -- (n6);
        \draw[] (n2) -- (n8);
        \draw[] (n3) -- (n7);
        \draw[] (n3) -- (n2);
		\draw[] (n3) -- (n4);

		%lines microgrid 2
		\draw[] (n21) -- (n22);
        \draw[] (n21) -- (n23);
        \draw[] (n22) -- (n23);
        \draw[] (n23) -- (n24);

		%kasten
		\node[m1] (mg1) at (1.25,0.7) {Microgrid 1};
		\node[m2] at (5.25,0.7) {Microgrid 2};
		\node[draw, minimum width=3.4cm, minimum height = 3.6cm, gray, rounded corners=5] at (1.25,-1.25) {};
		\node[draw, minimum width=3.4cm, minimum height = 2.35cm, gray, rounded corners=5] at (5.25,-0.625) {};

		%lines interconnection
		\draw[lines, very thick] (n21) -- (n5);
        \draw[lines, very thick] (n22) -- (n6);
        
        % Consensus
        \node[draw, align=center, minimum width=7.3cm] (dda) at (3.25,-4.5) {Distributed \\ Consensus-based Algorithm};
	 \draw[latex-,econ, thick]  ($(dda.north)+(-1.5,0.95)$) -- node[right] {$\lambda^1_{\rm ext}$} ($(dda.north)+(-1.5,0)$) ;
	 \draw[-latex, econ, thick]  ($(dda.north)+(-2.5,0.95)$) -- node[left] {$\lambda^1_{\rm loc}$} ($(dda.north)+(-2.5,0)$) ;
	 
	 \draw[-latex, econ, thick]  ($(dda.north)+(+1.5,2.2)$) -- node[left] {$\lambda^2_{\rm loc}$} ($(dda.north)+(+1.5,0)$) ;
	 \draw[latex-, econ, thick]  ($(dda.north)+(+2.5,2.2)$) -- node[right] {$\lambda^2_{\rm ext}$} ($(dda.north)+(+2.5,0)$) ;
	 
	 
    \end{tikzpicture}

==> img/tikz/dgu_englisch.tex <==
\begin{tikzpicture}

%VOLTAGE SOURCE
\node[draw, align=center, minimum width = 1.5cm, minimum height=2cm] (LE) at (0,0) {Buck \\ converter};
% wires of voltage source
\draw (2,0.75) -- ($(LE.east)+(0,0.75)$); 
\draw (2,-0.75) -- ($(LE.east)+(0,-0.75)$); 
\draw[fill=white] (2,0.75) circle (.1cm);
\draw[fill=white] (2,-0.75) circle (.1cm);

%FILTER
%inductance
\node[draw, fill=black, minimum width=.6cm] (Lf) at (3,0.75) {};
\node[above] (Lf_name) at (3,0.8) {$L_{{\rm f},i}$};
%resistance
\node[draw, fill=white, minimum width=.6cm] (Rf) at (4,0.75) {};
\node[above] (Rf_name) at (4,0.8) {$R_{{\rm f},i}$};
%capacitor
\node[draw,minimum width=0.6cm, minimum height=0.3cm] (Cf) at (5,0) {};
\node[fill=white,minimum width=0.7cm,minimum height=0.29cm] at (5,0) {};
\node at (4.4,0) {$C_{{\rm f},i}$};

%Load
%\node[draw, fill=white, minimum height=.6cm] (Rl) at (6,0) {};
%\node[] (Rl_name) at (6.5,0) {$R_L$};
%Load current source
\node[draw, circle, fill=white, minimum height=.5cm] (Rl) at (6,0) {};
%\node[xshift=2] (Rl_name) at (6.5,0) {$i_{{\rm L},i}$};
\draw[-latex] ($(Rl.north)+(0,-0.1)$) --  ($(Rl.south)+(0,0.1)$);
\draw[-latex] ($(Rl.north)+(0,0.5)$) --  ($(Rl.north)+(0,0.2)$) node[right] {$i_{{\rm L},i}$};

%wires
\draw (2.1,0.75) -- (Lf);
\draw (Lf) -- (Rf);
\draw (Rf) -| (Cf);
\draw (2.1,-0.75) -| (Cf);
\draw ($(Cf)+(0,0.75)$) -| (Rl);
\draw ($(Cf)+(0,-0.75)$) -| (Rl);

%PCC
\draw[fill=white] (7,0.75) circle (.1cm);
\draw[fill=white] (7,-0.75) circle (.1cm);
\draw (6.9,0.75) -- ($(Rl)+(0,0.75)$); 
\draw (6.9,-0.75) -- ($(Rl)+(0,-0.75)$); 
\draw[-latex] (6.8,0.75) -- (6.4,0.75) node[above] {$i_{{\rm ext},i}$};

% %POWER LINE
% %inductance
% \node[draw, fill=black, minimum width=.6cm] (Lp) at (8,0.75) {};
% \node[above] (Lp_name) at (8,0.8) {$L_l$};
% %resistance
% \node[draw, fill=white, minimum width=.6cm] (Rp) at (9,0.75) {};
% \node[above] (Rp_name) at (9,0.8) {$R_l$};
% %end of line
% \draw[fill=white] (10,0.75) circle (.1cm);
% \draw[fill=white] (10,-0.75) circle (.1cm);
% %wires
% \draw (7.1,0.75) -- (Lp); 
% \draw (Lp) -- (Rp); 
% \draw (9.9,0.75) -- (Rp); 
% \draw (9.9,-0.75) -- (7.1,-0.75); 
%\node at (8,0) {$\dots$ Netz};

%NAMES
\draw[-latex] (1.5,0.6)  -- node[left] {$v_{{\rm t},i}$} (1.5,-.6);
\draw[-latex] (1.5,0.75)  -- node[above] {$i_{{\rm f},i}$} (1.8,0.75);
\draw[fill=black, above] (5,0.75) node {$v_i$} circle (.05cm);




\end{tikzpicture}
